Psychophysics of Duration Perception in Multimodal Large Language Models

Studies of time perception in language models focus mainly on text-based settings. Yet multimodal models are increasingly used for tasks that require perceiving the passage of time, making the limits of their temporal perception important to understand. We measure the limits of duration perception from audio against a human baseline to address this gap. Drawing from psychophysics, we operationalise duration perception as a melody recognition task, testing when a melody becomes unrecognisable as it is slowed down. Of 21 tested models, most cannot recognise well-known melodies without labelled in-context examples. With in-context examples, seven recognise melodies reliably, most peaking within the median human recognition band. Generalisation is limited: (i) recognition peaks shift with in-context example speed, (ii) melody titles induce prediction bias, and (iii) providing examples with scientific pitch notation does not prevent accuracy declining at long note durations for most models. In humans, the recognition window is a property of the perceiver; in current models, it is largely a property of the prompt.

==> figures/duration_accuracy_ablation_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{2.588322in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{2.588322in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.588322in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{1.101198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790081in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.101198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818183in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.101198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722514in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{0.722514in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722514in}{1.101198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722514in,y=1.003976in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320445in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320445in}{1.101198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320445in,y=1.003976in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918376in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{1.101198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918376in,y=1.003976in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516306in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516306in}{1.101198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=1.003976in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810748in,y=0.824187in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Note duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.129027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.129027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357639in, y=1.081945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.476894in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.476894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.476894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.429811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.824760in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.824760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.824760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.777677in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.172626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.172626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=2.125544in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.520493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.520493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218751in, y=2.473410in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163195in,y=1.824760in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.158755in}}{\pgfqpoint{2.875064in}{1.826078in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.604707in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.158838in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.159754in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.160595in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.160883in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.161275in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.161691in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.162971in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.162856in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.163028in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.163151in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.163145in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.163333in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.163815in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.164750in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.167368in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.168130in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.171527in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.171910in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.173198in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.173458in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.174498in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.174553in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.174693in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.174981in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.176254in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.177006in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.177266in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.177287in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.177215in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.176930in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.176868in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.176846in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.176932in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.176891in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.176705in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.176590in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.176697in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.176818in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.177041in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.177025in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.176564in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.176658in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.176570in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.176556in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.176290in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.175626in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.175558in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.175003in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.174934in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.174605in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.174781in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.174751in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.174701in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.174699in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.174822in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.175245in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.175341in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.175973in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.176223in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.177229in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.177517in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.178146in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.179145in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.179535in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.183172in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.184135in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.186588in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.189162in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.189509in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.191419in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.826078in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.826078in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.809539in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.794520in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.788132in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.773289in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.747422in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.745781in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.741891in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.732803in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.726262in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.723412in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.720720in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.715988in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.713384in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.707607in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.698847in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.696291in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.695615in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.694580in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.691634in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.689472in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.687210in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.685065in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.681405in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.681773in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.679563in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.677269in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.674489in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.674109in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.673172in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.669375in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.668709in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.669553in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.669870in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.671580in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.670755in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.670719in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.670825in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.670916in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.672250in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.673130in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.674493in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.676019in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.680668in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.681147in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.691307in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.692873in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.698776in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.699265in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.698459in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.700874in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.706239in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.707897in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.708605in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.705800in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.707307in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.709184in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.706049in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.706775in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.705340in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.703868in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.699524in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.696124in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.695180in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.691921in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.691124in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.688793in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.686403in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.683279in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.680340in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.674371in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.673114in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.667188in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.654430in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.651421in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.648453in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.645544in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.632504in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.629585in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.627213in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.620672in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.619329in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.616806in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.614750in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.610483in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.607305in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.606272in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.606198in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.604019in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.602654in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.600333in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.595605in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.593068in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.588615in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.588068in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.591182in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.586435in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.584042in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.583629in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.584586in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.584880in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.592349in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.604707in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.604707in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.149249in}}{\pgfqpoint{2.875064in}{1.959910in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.151172in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.152151in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.153034in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.156266in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.157431in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.158440in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.160264in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.161241in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.166332in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.170703in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.171724in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.175388in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.176571in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.181112in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.183698in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.185924in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.187254in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.189989in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.192823in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.198546in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.200207in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.201563in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.203311in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.208668in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.211366in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.212522in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.213688in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.219900in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.221150in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.222279in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.224991in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.226429in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.230336in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.231567in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.232742in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.233787in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.235709in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.238944in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.241058in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.241760in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.242310in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.243894in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.244131in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.242274in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.240700in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.239614in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.238802in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.238313in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.237761in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.236923in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.231832in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.229569in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.228595in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.227643in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.226645in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.225679in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.224577in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.223540in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.222535in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.218866in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.215782in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.213550in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.212659in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.208800in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.206930in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.204921in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.203438in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.200536in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.199644in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.193344in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.192377in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.190462in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.189563in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.187177in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.186347in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.185571in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.184837in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.184256in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.182293in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.181767in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.181282in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.180784in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.179825in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.177851in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.176707in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.176898in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.177055in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.177081in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.178311in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.179137in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.182560in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.184619in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.185940in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.186801in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.188933in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.194942in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.198362in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.200341in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.202073in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.806457in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.793367in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.765059in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.753959in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.737634in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.722702in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.713500in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.707476in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.700143in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.690865in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.676384in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.672396in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.667827in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.663875in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.657282in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.655284in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.650288in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.649372in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.647844in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.646310in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.646226in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.647380in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.648957in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.653770in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.654397in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.656721in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.659504in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.666823in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.679258in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.681384in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.691368in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.710920in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.721530in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.725217in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.730048in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.734346in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.738885in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.743539in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.759079in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.763635in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.768197in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.772842in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.777604in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.782482in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.787345in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.801197in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.818073in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.825287in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.836861in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.847715in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.860817in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.871560in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.884117in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.890836in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.897698in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.914933in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.920463in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.923595in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.943997in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.946520in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.950479in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.951496in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.954436in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.955555in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.955704in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.958258in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.959645in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.959194in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.957662in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.954130in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.951774in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.948921in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.946507in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.945005in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.943645in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.941587in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.938628in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.935251in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.933822in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.929283in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.917657in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.912887in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.909038in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.900571in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.880804in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.871319in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.862734in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.858433in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.849221in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.844352in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.838966in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.817974in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.809845in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.802885in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.795121in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.771071in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.762916in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.748384in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.732894in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.717115in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.710772in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.695492in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.678162in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.661582in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.653969in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.609016in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.599222in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.580597in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.563600in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.538019in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.515141in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.507143in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.493824in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.485588in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.472218in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.454204in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.447222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.145748in}}{\pgfqpoint{2.875064in}{2.201320in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.145748in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.147220in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.150450in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.152196in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.155876in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.157299in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.160539in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.162734in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.164199in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.165722in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.169771in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.172627in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.174433in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.176282in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.185508in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.191800in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.196083in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.201527in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.203984in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.212452in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.229381in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.238883in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.245260in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.259410in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.263164in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.270908in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.278667in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.286423in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.293999in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.305078in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.309026in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.340614in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.343130in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.355907in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.359839in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.360248in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.361030in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.361336in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.360617in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.358262in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.354414in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.349871in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.345212in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.340159in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.337314in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.334268in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.331453in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.322585in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.319630in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.316410in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.312904in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.303947in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.290943in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.260874in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.251575in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.229465in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.227054in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.224420in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.219668in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.217431in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.213578in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.211746in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.204971in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.202481in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.201172in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.199771in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.198625in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.194933in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.193430in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.190851in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.190386in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.189924in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.189445in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.190192in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.190767in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.190973in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.191412in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.192379in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.194585in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.206089in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.208798in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.878253in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.878253in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.789979in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.783544in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.774042in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.760433in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.755830in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.750511in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.743797in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.733339in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.730799in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.731123in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.738563in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.753365in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.765189in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.774911in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.781576in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.787435in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.793425in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.813023in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.819352in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.825740in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.832436in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.839195in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.845390in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.852430in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.859299in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.867330in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.893841in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.901328in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.919176in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.936136in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.960783in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.970477in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{2.003663in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.012720in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{2.021302in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{2.030494in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.039540in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.048353in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{2.058052in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{2.073727in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.093402in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.106609in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{2.114779in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{2.122360in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.127410in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.138731in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{2.149715in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{2.155135in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.160963in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.170359in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.177086in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.184804in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.190073in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.192517in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.195093in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.197080in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.199925in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.200362in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.200440in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{2.200489in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{2.199057in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.197733in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{2.195982in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{2.193899in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{2.191529in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{2.188873in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{2.184414in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{2.183233in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.173343in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{2.159754in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{2.154898in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{2.149629in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{2.145194in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{2.140595in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.132518in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{2.126195in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{2.120842in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{2.113913in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.106584in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{2.097981in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{2.089086in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{2.081731in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{2.074246in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{2.066895in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{2.050237in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{2.022986in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{2.014280in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{2.004336in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.984034in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.972182in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.961718in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.943570in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.897657in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.886394in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.875214in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.862839in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.821596in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.808624in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.797091in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.785443in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.759747in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.748058in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.718402in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.705055in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.665998in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.625852in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.599776in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.587909in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.536687in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.508733in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.458699in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.433052in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.427094in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.421477in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.415827in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.410242in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.157919in}}{\pgfqpoint{2.875064in}{2.283466in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.158598in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.158851in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.159733in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.163134in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.164578in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.166230in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.166994in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.168618in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.169573in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.170496in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.173986in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.180215in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.185780in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.187757in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.202098in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.212741in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.215746in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.218802in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.228777in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.232209in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.235917in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.244238in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.276128in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.286136in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.296918in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.313849in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.319069in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.325350in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.331450in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.356399in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.362772in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.454211in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.467821in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.476153in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.489340in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.497101in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.499713in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.500049in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.500529in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.499783in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.497779in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.491516in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.488499in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.482901in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.476762in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.463539in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.437442in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.426452in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.369973in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.327744in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.290542in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.286041in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.274342in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.270791in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.264788in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.261394in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.255118in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.252076in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.246518in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.238432in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.236595in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.234947in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.231602in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.230787in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.226095in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.225697in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.225447in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.225587in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.228068in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.235455in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.237348in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.894550in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.886528in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.860663in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.852525in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.846938in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.839698in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.832488in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.826744in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.820756in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.817000in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.819044in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.821087in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.822325in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.833293in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.836294in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.847690in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.854028in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.860665in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.872104in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.877066in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.894801in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.901813in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.925284in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.933244in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.943307in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.951909in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.968677in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.976482in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.995340in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{2.014109in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{2.032586in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{2.041524in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.050394in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{2.068246in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{2.078116in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{2.086253in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{2.111949in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{2.120262in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{2.128379in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{2.136297in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{2.144588in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{2.152658in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.158899in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{2.172898in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.179556in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.185965in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{2.204944in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{2.211434in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{2.218032in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.223624in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{2.228737in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.233424in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{2.239470in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{2.244321in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.248342in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.251391in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.254110in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.258314in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{2.261251in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{2.264346in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.267922in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.270514in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.277673in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.280058in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.281050in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.283054in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.283466in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.283000in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.283026in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.282399in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.281362in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.280414in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.279140in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.277807in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{2.276826in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{2.274953in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{2.272796in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.270627in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{2.268117in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{2.258963in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{2.255620in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{2.250901in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{2.245652in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{2.240595in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.235581in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{2.224087in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{2.216878in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{2.210522in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{2.196179in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{2.188018in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{2.179818in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{2.163845in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{2.148472in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.138839in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{2.128892in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{2.109832in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{2.099478in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{2.088627in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{2.067876in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{2.045535in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{2.021775in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{2.009611in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.997207in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.984574in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.971706in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.958509in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.944886in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.904689in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.890845in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.820418in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.780364in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.767158in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.753951in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.727974in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.678643in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.634921in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.577702in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.547696in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.532203in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.521891in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.515122in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.510449in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.505488in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.492921in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.488426in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.489182in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.485117in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.486249in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.171811in}}{\pgfqpoint{2.875064in}{2.292448in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.179229in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.175813in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.174817in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.172012in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.171831in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.173024in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.173531in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.174078in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.174727in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.175535in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.179144in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.192769in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.194921in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.205012in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.220627in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.237418in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.255507in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.284064in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.296549in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.303660in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.311147in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.333417in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.348730in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.364341in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.379948in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.388041in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.460450in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.475186in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.489368in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.496062in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.502773in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.525110in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.531581in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.547983in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.552762in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.555510in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.557788in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.567714in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.566963in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.564022in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.562784in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.560333in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.558150in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.554534in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.544938in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.536606in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.532441in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.529306in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.515741in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.502150in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.496256in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.467411in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.455000in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.443443in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.436649in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.428895in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.416900in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.411311in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.398914in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.392315in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.386124in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.367714in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.362561in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.341750in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.324223in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.311834in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.308405in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.297375in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.290032in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.284757in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.282266in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.277173in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.266024in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.260713in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.259283in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.254994in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.254747in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.254299in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.253939in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.255076in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.255278in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.254746in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.867135in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.858389in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.855118in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.857485in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.866639in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.872053in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.875846in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.881726in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.887100in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.908889in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.915090in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.921226in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.927846in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.939922in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.948039in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.982941in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.988973in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{2.003442in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{2.011886in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.028762in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{2.045377in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{2.068170in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{2.074400in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{2.082854in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{2.091386in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{2.099020in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{2.106578in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{2.113758in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.121061in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{2.129143in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{2.136379in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.143897in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{2.164356in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{2.176544in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{2.188174in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{2.201192in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{2.207296in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{2.212411in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{2.217221in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.221165in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{2.230516in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.234586in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.239098in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{2.243626in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{2.247919in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{2.252153in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{2.256138in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{2.259604in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{2.266645in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{2.272705in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{2.275054in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.280729in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.282796in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.284561in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{2.286224in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{2.287588in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.288848in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.290056in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.292228in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.292448in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.292326in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.290275in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.289029in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.287441in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.285511in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.283466in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.281190in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.274768in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.270405in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.265629in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{2.263035in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.248497in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{2.241462in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{2.234957in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{2.227631in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{2.220050in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{2.212691in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{2.205725in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{2.188967in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.179536in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{2.163971in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{2.153813in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{2.120771in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{2.107998in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{2.094040in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.082919in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{2.070614in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{2.058565in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{2.044514in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.032251in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{2.020386in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{2.008650in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.981141in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.967986in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.954554in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.940917in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.884416in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.870404in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.826620in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.797928in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.783351in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.768008in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.713359in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.700456in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.687884in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.651687in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.630771in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.620794in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.601369in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.592648in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.582790in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.541724in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.520085in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.506886in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.497577in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.496012in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.495581in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.498651in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.516126in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.563561in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.577522in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.140000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{1.184656in}}{\pgfqpoint{2.875064in}{2.321818in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.192987in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.189492in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.188767in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.186047in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.185036in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.184931in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.185127in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.185527in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.186672in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.187333in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.190288in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.195217in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.198133in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.199946in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.201894in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.208109in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.210351in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.215165in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.217740in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.220433in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.232228in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.239033in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.250201in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.258866in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.273902in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.284373in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.312613in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.318598in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.331316in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.338259in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.383046in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.406967in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.415017in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.423621in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.432062in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.457419in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.465896in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.489366in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.498145in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.507482in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.528375in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.543851in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.600527in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.610315in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.612986in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.616921in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.621605in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.622348in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.627761in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.628855in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.626214in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.623787in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.621044in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.620345in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.619351in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.614221in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.611931in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.607924in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.583809in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.579727in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.562800in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.558075in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.553181in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.527863in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.522675in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.517571in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.507164in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.486382in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.459629in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.428382in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.419530in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.405942in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.394006in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.380091in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.374018in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.369873in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.366601in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.358067in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.336542in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.329727in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.326977in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{2.022724in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{2.032037in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{2.033706in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{2.040065in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{2.046665in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{2.056235in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{2.072076in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{2.084504in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{2.090746in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{2.095537in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{2.101212in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{2.119089in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{2.134792in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{2.145548in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{2.151515in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{2.158065in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{2.163459in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{2.169542in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{2.181119in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{2.187167in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{2.196941in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.202906in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{2.214042in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{2.218967in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{2.223707in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{2.228235in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{2.233382in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{2.238402in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{2.247551in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{2.256735in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{2.264205in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{2.268327in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.271669in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{2.274894in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{2.277999in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{2.281005in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{2.286665in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{2.290192in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{2.295090in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{2.297318in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{2.299182in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{2.301864in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{2.303783in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{2.307214in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{2.308984in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.310334in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.311722in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{2.313213in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{2.314108in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{2.315831in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{2.317201in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{2.318726in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.319934in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{2.319729in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.319400in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{2.320402in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{2.320486in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.320686in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.321347in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.321818in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{2.321124in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{2.319781in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.319132in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.318057in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.316203in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.313783in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.310142in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.307761in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.305171in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.302362in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.299317in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.296038in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.292514in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.288735in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.284913in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.281280in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.272873in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{2.267448in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{2.261372in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{2.255898in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{2.244366in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{2.238702in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{2.217091in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{2.209395in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{2.201110in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{2.192729in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.174782in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{2.165399in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{2.145670in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{2.125710in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{2.115458in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{2.104374in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.092850in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{2.069069in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{2.056562in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.044699in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{2.032098in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{2.019010in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{2.005898in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.980460in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.965891in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.951834in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.937992in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.923159in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.882686in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.870199in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.856773in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.844560in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.831724in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.817761in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.791779in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.778992in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.765676in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.753852in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.742249in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.719714in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.708782in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.642488in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.633055in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.625665in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.611712in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.600485in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.588616in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.565512in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.555702in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.556539in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.560768in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.561399in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.564793in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.566748in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.583725in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.595763in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.606007in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.626857in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.637635in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981496in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.101198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.548322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.295279in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.292497in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.300612in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.351242in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.337254in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.350979in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.414848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.379403in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.476858in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.497888in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.508540in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.510696in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.508209in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.436021in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.346905in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.334530in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.329019in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.336725in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.367755in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.420446in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.420446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.250757in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.315196in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.649024in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.702574in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.724082in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.737477in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.761561in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.763653in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.762515in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.750192in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.720766in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.553933in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.510549in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.422708in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.389363in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.381912in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.376398in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.372907in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.372495in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.382151in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.451756in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.451756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.262273in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.623603in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.690672in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.744483in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.794221in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.829842in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.880739in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.910606in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.922524in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.927463in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.927192in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.925158in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.918989in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.909318in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.841106in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.676648in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.623268in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.598038in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.531521in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.496810in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.471100in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.461890in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.452442in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.463712in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.471272in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.492425in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.506368in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.506368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.293930in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.758315in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.847363in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.900942in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.922355in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.939771in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.956315in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.965186in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.967042in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.960460in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.952188in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.940948in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.764861in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.678027in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.629430in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.607022in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.522143in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.498456in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.496555in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.500411in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.504956in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.504956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.101198in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.313735in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.323099in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.422186in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.540957in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.728497in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.832194in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.873319in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.901305in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.926478in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.948561in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.967319in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.994713in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.003747in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.009947in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.013292in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{2.009828in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{2.002015in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.972499in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.944944in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.869588in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.783955in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.764307in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.745094in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.661733in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.627813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782565in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{0.957565in}{0.499732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020065in,y=0.455982in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}113 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782565in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{0.957565in}{0.347671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020065in,y=0.303921in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{1.597187in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{0.499732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747187in,y=0.455982in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{1.597187in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{0.347671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747187in,y=0.303921in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}453 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236809in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{2.411809in}{0.499732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474309in,y=0.455982in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}226 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236809in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.347671in}}%
\pgfpathlineto{\pgfqpoint{2.411809in}{0.347671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474309in,y=0.303921in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}640 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067127in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.242127in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.242127in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.067127in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.067127in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110877in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.110877in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.110877in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304627in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human median (Q1--Q3)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_accuracy_ref320ms_extended_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722514in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.722514in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722514in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722514in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320445in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320445in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320445in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918376in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918376in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516306in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516306in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810748in,y=0.462449in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Note duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.767290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357639in, y=0.720207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.068073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.463022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.415940in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.810889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.763806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218751in, y=2.111673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163195in,y=1.463022in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.389787in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.170082in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.133465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.536257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.499640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.426405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.426405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.389787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.279935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.170082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.840525in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.792580in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.950377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.840525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{0.877142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.792580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.353170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.243317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.755963in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.609492in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.975668in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.755963in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.389787in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.389787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.096847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.572875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.755963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.609492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.755963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.536257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.426405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.389787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.389787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.206700in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.170082in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.060230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.877142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.206700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.170082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.096847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.096847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{0.877142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.840525in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.023612in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.206700in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.023612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.840525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.877142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.803907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.023612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.536257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.426405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.353170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.499640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.206700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.023612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.389787in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.170082in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.316552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.243317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.536257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.572875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.572875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.536257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.646110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.389787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.170082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.353170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.316552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.975668in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.939050in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.939050in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.975668in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.939050in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.902433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.986995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.865815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{2.048903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{2.122138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{2.048903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.939050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.939050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.939050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.902433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022433in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.666321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{1.666321in}}{\pgfqpoint{2.902842in}{1.694099in}}%
\pgfpathlineto{\pgfqpoint{2.902842in}{1.818333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{1.846111in}}{\pgfqpoint{2.875064in}{1.846111in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.846111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{1.846111in}}{\pgfqpoint{1.994655in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{1.994655in}{1.694099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{1.666321in}}{\pgfqpoint{2.022433in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.666321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875064in,y=1.694099in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 3.1 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{0.795954in}}{\pgfqpoint{2.875064in}{1.935394in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.013320in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{0.795954in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.809378in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{0.841391in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.850823in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{0.854188in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{0.857686in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{0.865274in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{0.896586in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{0.938220in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{0.960605in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.974455in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.022010in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.056738in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.065190in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.109520in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.162161in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.184423in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.206649in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.236797in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.247595in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.263614in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.274364in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.281194in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.283085in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.284925in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.287104in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.283418in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.282222in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.274323in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.271558in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.263336in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.258833in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.254882in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.244787in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.189434in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.168280in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.161683in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.155400in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.106352in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.091333in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.084324in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.077474in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.057920in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.039567in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.033837in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.007172in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.997562in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{0.981379in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.978220in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{0.968173in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{0.965060in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.962127in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.959372in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.954400in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.950253in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{0.945523in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{0.950530in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{0.958511in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{0.961819in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{0.981667in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.640816in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.620273in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.612097in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.606463in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.597782in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.589027in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.569167in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.564654in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.560193in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.554810in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.550880in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.549239in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.558906in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.563577in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.570667in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.580359in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.592431in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.598555in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.603947in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.610471in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.630136in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.637521in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.652092in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.667074in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.675066in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.682582in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.699400in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.707757in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.715278in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.731648in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.755676in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.779479in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.809179in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.859272in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.873645in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.898808in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.902599in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.910806in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.914380in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.917039in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.919304in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.927100in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.929049in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.931402in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.934739in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.935179in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.935394in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.935381in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.933935in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.932976in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.932075in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.928575in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.927121in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.913872in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.910018in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.905895in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.901500in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.896814in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.891841in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.886570in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.881003in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.875276in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.856183in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.849315in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.842178in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.834354in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.825749in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.817251in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.799613in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.790078in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.760416in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.750157in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.739243in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.716229in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.680179in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.628141in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.613896in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.599861in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.586102in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.571028in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.513448in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.498957in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.423538in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.345947in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.275987in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.188013in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.176820in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.166398in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.106152in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.096527in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.049470in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.036885in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.019288in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.013320in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.013320in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.002540in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.318259in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.629528in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.635101in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.639025in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.641774in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.636091in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.383861in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.358850in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.234562in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.219526in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.213832in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.204745in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.204600in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.206021in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.209097in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.286615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197959in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.285459in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.372959in}{0.138261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435459in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLMM (95\% CrI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728327in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human median (Q1--Q3)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_accuracy_ref320ms_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722514in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.722514in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722514in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722514in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320445in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320445in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320445in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918376in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918376in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516306in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516306in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810748in,y=0.462449in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Note duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.767290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357639in, y=0.720207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.068073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.463022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.415940in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.810889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.763806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218751in, y=2.111673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163195in,y=1.463022in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.941223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.028189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.028189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.941223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.941223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.897855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022433in}{1.661744in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.661744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{1.661744in}}{\pgfqpoint{2.902842in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.902842in}{1.813756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{1.841533in}}{\pgfqpoint{2.875064in}{1.841533in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.841533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{1.841533in}}{\pgfqpoint{1.994655in}{1.813756in}}%
\pgfpathlineto{\pgfqpoint{1.994655in}{1.689522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{1.661744in}}{\pgfqpoint{2.022433in}{1.661744in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.661744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875064in,y=1.689522in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 3.1 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{0.796182in}}{\pgfqpoint{2.875064in}{1.921729in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{0.796182in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{0.802074in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{0.802840in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{0.807836in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{0.810831in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.816889in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{0.822145in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.826019in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.830143in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{0.832427in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.863573in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{0.867040in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{0.874179in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.882501in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{0.891230in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{0.914390in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{0.935180in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{0.940447in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{0.952112in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.969712in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.994661in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.001034in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.007834in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.021987in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.060646in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.101594in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.110405in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.136721in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.138312in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.138399in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.138792in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.133901in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.129778in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.123519in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.115024in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.080773in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.060210in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.054489in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.042389in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.026604in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{0.987100in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{0.981514in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.976733in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.947064in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{0.937344in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.932548in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{0.928805in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{0.924303in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{0.916543in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.912604in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.890339in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.874857in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.869864in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{0.865448in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{0.863960in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{0.867504in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{0.868364in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.544129in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.544129in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.524790in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.514185in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.508887in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.498925in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.485200in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.477960in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.470751in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.465006in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.462690in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.460587in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.462300in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.468179in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.471555in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.479950in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.498927in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.515329in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.526965in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.533063in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.548473in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.555846in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.563546in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.606940in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.614745in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.624098in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.661786in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.679786in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.688656in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.724515in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.733073in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.742037in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.774559in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.782851in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.790920in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.811160in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.817819in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.830392in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.843206in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.849696in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.856295in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.861887in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.866999in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.886604in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.889654in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.892372in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.896576in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.906184in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.908776in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.915068in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.915935in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.917051in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.921263in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.920661in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.919625in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.918676in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.917402in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.915088in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.913215in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.911059in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.908889in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.906379in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.903263in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.893882in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.862350in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.848785in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.834441in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.826280in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.818080in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.811267in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.802108in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.786734in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.777102in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.767154in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.757465in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.748095in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.737741in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.726890in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.716947in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.706139in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.683798in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.660038in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.635469in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.622836in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.596771in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.556694in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.529107in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.514527in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.405420in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.366236in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.340342in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.329113in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.273183in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.254440in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.224910in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.206919in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.179663in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.165938in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.160154in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.148711in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.141015in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.135423in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.126466in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.124723in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.124512in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.971161in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.328935in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.382745in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.432484in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.499142in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.519001in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.555669in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.560787in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.564161in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.563421in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.479368in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.378949in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.342376in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.236301in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.151360in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.121038in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.109363in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.100152in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.096223in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.144631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197959in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.285459in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.372959in}{0.138261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435459in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLMM (95\% CrI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728327in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human median (Q1--Q3)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_accuracy_ref320ms_random_titles_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722514in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.722514in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722514in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722514in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320445in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320445in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320445in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918376in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918376in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516306in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516306in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810748in,y=0.462449in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Note duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.767290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357639in, y=0.720207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.068073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.463022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.415940in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.810889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.763806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218751in, y=2.111673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163195in,y=1.463022in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.202123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.723922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.854256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.549989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.028189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.202123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.723922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.984822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.723922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{0.793696in}}{\pgfqpoint{2.875064in}{2.008800in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{0.794577in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{0.796141in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{0.798078in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.801935in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{0.803235in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.805338in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{0.837867in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{0.846246in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{0.898811in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{0.903704in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{0.916148in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{0.968192in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{0.975584in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.013288in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.038215in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.055139in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.154128in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.160629in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.167295in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.202936in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.213805in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.217802in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.228680in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.231106in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.219086in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.215787in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.204280in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.199977in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.191579in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.181676in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.147008in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.127425in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.114744in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.100462in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.094033in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.067680in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.051269in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.024386in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.013974in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{0.982983in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.968969in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{0.965782in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.956669in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{0.951864in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{0.954959in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{0.959552in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{0.980559in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{0.988193in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{0.992459in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.024262in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.879469in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.869259in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.858254in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.824892in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.812420in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.805730in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.790150in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.784020in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.774238in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.767321in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.762266in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.755975in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.753773in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.755437in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.755119in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.754700in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.754579in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.756507in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.759704in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.764660in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.767657in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.778228in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.800263in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.804363in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.821212in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.826454in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.838633in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.864138in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.890490in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.895583in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.901970in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.907614in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.922189in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.926829in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.932830in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.942009in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.947204in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.955595in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.959278in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.969619in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.972660in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.975601in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.979293in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.982398in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.985682in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.988527in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.993635in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.998081in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.999640in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.001562in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.004695in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.006183in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.007173in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.007965in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.008423in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.007938in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.005033in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.003009in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.999353in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.997869in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.993822in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.990679in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.984345in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.981555in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.970146in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.963162in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.958088in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.940981in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.924011in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.917522in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.902683in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.886502in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.878420in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.831969in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.821313in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.809933in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.798146in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.775278in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.750151in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.737504in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.697971in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.684079in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.610986in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.595618in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.532445in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.485548in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.455313in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.440181in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.426047in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.398777in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.384647in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.344793in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.309808in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.298390in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.286326in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.266197in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.256492in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.247045in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.207886in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.193184in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.175431in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.167260in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.161435in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.141293in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.135589in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.899606in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.015696in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.446735in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.608852in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.662448in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.670052in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.680279in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.682935in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.662054in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.644733in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.617330in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.509406in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.477901in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.431964in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.355604in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.324557in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.317066in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.315847in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.317822in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.321657in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.335344in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.345430in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.357842in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.390125in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.410220in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.472621in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.472621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663674in}{1.860141in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{1.860141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544084in}{1.860141in}}{\pgfqpoint{2.544084in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{2.544084in}{2.012152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544084in}{2.039930in}}{\pgfqpoint{2.516306in}{2.039930in}}%
\pgfpathlineto{\pgfqpoint{1.663674in}{2.039930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635897in}{2.039930in}}{\pgfqpoint{1.635897in}{2.012152in}}%
\pgfpathlineto{\pgfqpoint{1.635897in}{1.887919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635897in}{1.860141in}}{\pgfqpoint{1.663674in}{1.860141in}}%
\pgfpathlineto{\pgfqpoint{1.663674in}{1.860141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=1.950035in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 3.1 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505484in}{1.651421in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{1.651421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663670in}{1.651421in}}{\pgfqpoint{2.663670in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{2.663670in}{1.803432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663670in}{1.831210in}}{\pgfqpoint{2.635892in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{1.831210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477707in}{1.831210in}}{\pgfqpoint{1.477707in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{1.679199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477707in}{1.651421in}}{\pgfqpoint{1.505484in}{1.651421in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{1.651421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635892in,y=1.741316in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 Omni Plus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197959in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.285459in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.372959in}{0.138261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435459in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLMM (95\% CrI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728327in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human median (Q1--Q3)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_accuracy_ref320ms_random_titles_plateau_precision_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{3.184211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{3.184211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.184211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{0.633150in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{0.633150in}{1.379015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667096in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{0.667096in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667096in}{1.379015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667096in,y=1.281792in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515748in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{1.515748in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515748in}{1.379015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515748in,y=1.281792in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364400in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364400in}{1.379015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364400in,y=1.281792in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515748in,y=1.102003in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{1.412961in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{1.412961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{1.412961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=1.365878in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{1.752422in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{1.752422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{1.752422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=1.705339in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{2.091882in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{2.091882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{2.091882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=2.044800in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{2.431343in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{2.431343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{2.431343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=2.384261in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{2.770804in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{2.770804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{2.770804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=2.723722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{3.110265in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{3.110265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633150in}{3.110265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358458in, y=3.063183in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302902in,y=2.261613in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667096in}{1.412961in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{3.110265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{0.633150in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398346in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{1.379015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633150in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{2.398346in}{3.144211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057560in}{-0.057560in}}{\pgfqpoint{0.057560in}{0.057560in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057560in}}%
\pgfpathcurveto{\pgfqpoint{0.015265in}{-0.057560in}}{\pgfqpoint{0.029907in}{-0.051495in}}{\pgfqpoint{0.040701in}{-0.040701in}}%
\pgfpathcurveto{\pgfqpoint{0.051495in}{-0.029907in}}{\pgfqpoint{0.057560in}{-0.015265in}}{\pgfqpoint{0.057560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057560in}{0.015265in}}{\pgfqpoint{0.051495in}{0.029907in}}{\pgfqpoint{0.040701in}{0.040701in}}%
\pgfpathcurveto{\pgfqpoint{0.029907in}{0.051495in}}{\pgfqpoint{0.015265in}{0.057560in}}{\pgfqpoint{0.000000in}{0.057560in}}%
\pgfpathcurveto{\pgfqpoint{-0.015265in}{0.057560in}}{\pgfqpoint{-0.029907in}{0.051495in}}{\pgfqpoint{-0.040701in}{0.040701in}}%
\pgfpathcurveto{\pgfqpoint{-0.051495in}{0.029907in}}{\pgfqpoint{-0.057560in}{0.015265in}}{\pgfqpoint{-0.057560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057560in}{-0.015265in}}{\pgfqpoint{-0.051495in}{-0.029907in}}{\pgfqpoint{-0.040701in}{-0.040701in}}%
\pgfpathcurveto{\pgfqpoint{-0.029907in}{-0.051495in}}{\pgfqpoint{-0.015265in}{-0.057560in}}{\pgfqpoint{0.000000in}{-0.057560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636984in}{2.153603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053718in}{-0.053718in}}{\pgfqpoint{0.053718in}{0.053718in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053718in}}%
\pgfpathcurveto{\pgfqpoint{0.014246in}{-0.053718in}}{\pgfqpoint{0.027911in}{-0.048058in}}{\pgfqpoint{0.037984in}{-0.037984in}}%
\pgfpathcurveto{\pgfqpoint{0.048058in}{-0.027911in}}{\pgfqpoint{0.053718in}{-0.014246in}}{\pgfqpoint{0.053718in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053718in}{0.014246in}}{\pgfqpoint{0.048058in}{0.027911in}}{\pgfqpoint{0.037984in}{0.037984in}}%
\pgfpathcurveto{\pgfqpoint{0.027911in}{0.048058in}}{\pgfqpoint{0.014246in}{0.053718in}}{\pgfqpoint{0.000000in}{0.053718in}}%
\pgfpathcurveto{\pgfqpoint{-0.014246in}{0.053718in}}{\pgfqpoint{-0.027911in}{0.048058in}}{\pgfqpoint{-0.037984in}{0.037984in}}%
\pgfpathcurveto{\pgfqpoint{-0.048058in}{0.027911in}}{\pgfqpoint{-0.053718in}{0.014246in}}{\pgfqpoint{-0.053718in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053718in}{-0.014246in}}{\pgfqpoint{-0.048058in}{-0.027911in}}{\pgfqpoint{-0.037984in}{-0.037984in}}%
\pgfpathcurveto{\pgfqpoint{-0.027911in}{-0.048058in}}{\pgfqpoint{-0.014246in}{-0.053718in}}{\pgfqpoint{0.000000in}{-0.053718in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354100in}{2.026879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040039in}{-0.040039in}}{\pgfqpoint{0.040039in}{0.040039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040039in}}%
\pgfpathcurveto{\pgfqpoint{0.010618in}{-0.040039in}}{\pgfqpoint{0.020803in}{-0.035820in}}{\pgfqpoint{0.028312in}{-0.028312in}}%
\pgfpathcurveto{\pgfqpoint{0.035820in}{-0.020803in}}{\pgfqpoint{0.040039in}{-0.010618in}}{\pgfqpoint{0.040039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040039in}{0.010618in}}{\pgfqpoint{0.035820in}{0.020803in}}{\pgfqpoint{0.028312in}{0.028312in}}%
\pgfpathcurveto{\pgfqpoint{0.020803in}{0.035820in}}{\pgfqpoint{0.010618in}{0.040039in}}{\pgfqpoint{0.000000in}{0.040039in}}%
\pgfpathcurveto{\pgfqpoint{-0.010618in}{0.040039in}}{\pgfqpoint{-0.020803in}{0.035820in}}{\pgfqpoint{-0.028312in}{0.028312in}}%
\pgfpathcurveto{\pgfqpoint{-0.035820in}{0.020803in}}{\pgfqpoint{-0.040039in}{0.010618in}}{\pgfqpoint{-0.040039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040039in}{-0.010618in}}{\pgfqpoint{-0.035820in}{-0.020803in}}{\pgfqpoint{-0.028312in}{-0.028312in}}%
\pgfpathcurveto{\pgfqpoint{-0.020803in}{-0.035820in}}{\pgfqpoint{-0.010618in}{-0.040039in}}{\pgfqpoint{0.000000in}{-0.040039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071216in}{2.150919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046233in}{-0.046233in}}{\pgfqpoint{0.046233in}{0.046233in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046233in}}%
\pgfpathcurveto{\pgfqpoint{0.012261in}{-0.046233in}}{\pgfqpoint{0.024022in}{-0.041362in}}{\pgfqpoint{0.032692in}{-0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.041362in}{-0.024022in}}{\pgfqpoint{0.046233in}{-0.012261in}}{\pgfqpoint{0.046233in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046233in}{0.012261in}}{\pgfqpoint{0.041362in}{0.024022in}}{\pgfqpoint{0.032692in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.024022in}{0.041362in}}{\pgfqpoint{0.012261in}{0.046233in}}{\pgfqpoint{0.000000in}{0.046233in}}%
\pgfpathcurveto{\pgfqpoint{-0.012261in}{0.046233in}}{\pgfqpoint{-0.024022in}{0.041362in}}{\pgfqpoint{-0.032692in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{-0.041362in}{0.024022in}}{\pgfqpoint{-0.046233in}{0.012261in}}{\pgfqpoint{-0.046233in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046233in}{-0.012261in}}{\pgfqpoint{-0.041362in}{-0.024022in}}{\pgfqpoint{-0.032692in}{-0.032692in}}%
\pgfpathcurveto{\pgfqpoint{-0.024022in}{-0.041362in}}{\pgfqpoint{-0.012261in}{-0.046233in}}{\pgfqpoint{0.000000in}{-0.046233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.046233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515748in}{2.493064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050646in}{-0.050646in}}{\pgfqpoint{0.050646in}{0.050646in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.050646in}}%
\pgfpathcurveto{\pgfqpoint{0.013431in}{-0.050646in}}{\pgfqpoint{0.026315in}{-0.045309in}}{\pgfqpoint{0.035812in}{-0.035812in}}%
\pgfpathcurveto{\pgfqpoint{0.045309in}{-0.026315in}}{\pgfqpoint{0.050646in}{-0.013431in}}{\pgfqpoint{0.050646in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.050646in}{0.013431in}}{\pgfqpoint{0.045309in}{0.026315in}}{\pgfqpoint{0.035812in}{0.035812in}}%
\pgfpathcurveto{\pgfqpoint{0.026315in}{0.045309in}}{\pgfqpoint{0.013431in}{0.050646in}}{\pgfqpoint{0.000000in}{0.050646in}}%
\pgfpathcurveto{\pgfqpoint{-0.013431in}{0.050646in}}{\pgfqpoint{-0.026315in}{0.045309in}}{\pgfqpoint{-0.035812in}{0.035812in}}%
\pgfpathcurveto{\pgfqpoint{-0.045309in}{0.026315in}}{\pgfqpoint{-0.050646in}{0.013431in}}{\pgfqpoint{-0.050646in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.050646in}{-0.013431in}}{\pgfqpoint{-0.045309in}{-0.026315in}}{\pgfqpoint{-0.035812in}{-0.035812in}}%
\pgfpathcurveto{\pgfqpoint{-0.026315in}{-0.045309in}}{\pgfqpoint{-0.013431in}{-0.050646in}}{\pgfqpoint{0.000000in}{-0.050646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.050646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636984in}{2.406505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050116in}{-0.050116in}}{\pgfqpoint{0.050116in}{0.050116in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.050116in}}%
\pgfpathcurveto{\pgfqpoint{0.013291in}{-0.050116in}}{\pgfqpoint{0.026039in}{-0.044835in}}{\pgfqpoint{0.035437in}{-0.035437in}}%
\pgfpathcurveto{\pgfqpoint{0.044835in}{-0.026039in}}{\pgfqpoint{0.050116in}{-0.013291in}}{\pgfqpoint{0.050116in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.050116in}{0.013291in}}{\pgfqpoint{0.044835in}{0.026039in}}{\pgfqpoint{0.035437in}{0.035437in}}%
\pgfpathcurveto{\pgfqpoint{0.026039in}{0.044835in}}{\pgfqpoint{0.013291in}{0.050116in}}{\pgfqpoint{0.000000in}{0.050116in}}%
\pgfpathcurveto{\pgfqpoint{-0.013291in}{0.050116in}}{\pgfqpoint{-0.026039in}{0.044835in}}{\pgfqpoint{-0.035437in}{0.035437in}}%
\pgfpathcurveto{\pgfqpoint{-0.044835in}{0.026039in}}{\pgfqpoint{-0.050116in}{0.013291in}}{\pgfqpoint{-0.050116in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.050116in}{-0.013291in}}{\pgfqpoint{-0.044835in}{-0.026039in}}{\pgfqpoint{-0.035437in}{-0.035437in}}%
\pgfpathcurveto{\pgfqpoint{-0.026039in}{-0.044835in}}{\pgfqpoint{-0.013291in}{-0.050116in}}{\pgfqpoint{0.000000in}{-0.050116in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.050116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475336in}{2.261613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049580in}{-0.049580in}}{\pgfqpoint{0.049580in}{0.049580in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049580in}}%
\pgfpathcurveto{\pgfqpoint{0.013149in}{-0.049580in}}{\pgfqpoint{0.025761in}{-0.044355in}}{\pgfqpoint{0.035058in}{-0.035058in}}%
\pgfpathcurveto{\pgfqpoint{0.044355in}{-0.025761in}}{\pgfqpoint{0.049580in}{-0.013149in}}{\pgfqpoint{0.049580in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049580in}{0.013149in}}{\pgfqpoint{0.044355in}{0.025761in}}{\pgfqpoint{0.035058in}{0.035058in}}%
\pgfpathcurveto{\pgfqpoint{0.025761in}{0.044355in}}{\pgfqpoint{0.013149in}{0.049580in}}{\pgfqpoint{0.000000in}{0.049580in}}%
\pgfpathcurveto{\pgfqpoint{-0.013149in}{0.049580in}}{\pgfqpoint{-0.025761in}{0.044355in}}{\pgfqpoint{-0.035058in}{0.035058in}}%
\pgfpathcurveto{\pgfqpoint{-0.044355in}{0.025761in}}{\pgfqpoint{-0.049580in}{0.013149in}}{\pgfqpoint{-0.049580in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049580in}{-0.013149in}}{\pgfqpoint{-0.044355in}{-0.025761in}}{\pgfqpoint{-0.035058in}{-0.035058in}}%
\pgfpathcurveto{\pgfqpoint{-0.025761in}{-0.044355in}}{\pgfqpoint{-0.013149in}{-0.049580in}}{\pgfqpoint{0.000000in}{-0.049580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515748in}{2.326894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633150in}{1.379015in}}{\pgfqpoint{1.765197in}{1.765197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051171in}{-0.051171in}}{\pgfqpoint{0.051171in}{0.051171in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.013571in}{-0.051171in}}{\pgfqpoint{0.026587in}{-0.045779in}}{\pgfqpoint{0.036183in}{-0.036183in}}%
\pgfpathcurveto{\pgfqpoint{0.045779in}{-0.026587in}}{\pgfqpoint{0.051171in}{-0.013571in}}{\pgfqpoint{0.051171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.051171in}{0.013571in}}{\pgfqpoint{0.045779in}{0.026587in}}{\pgfqpoint{0.036183in}{0.036183in}}%
\pgfpathcurveto{\pgfqpoint{0.026587in}{0.045779in}}{\pgfqpoint{0.013571in}{0.051171in}}{\pgfqpoint{0.000000in}{0.051171in}}%
\pgfpathcurveto{\pgfqpoint{-0.013571in}{0.051171in}}{\pgfqpoint{-0.026587in}{0.045779in}}{\pgfqpoint{-0.036183in}{0.036183in}}%
\pgfpathcurveto{\pgfqpoint{-0.045779in}{0.026587in}}{\pgfqpoint{-0.051171in}{0.013571in}}{\pgfqpoint{-0.051171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.051171in}{-0.013571in}}{\pgfqpoint{-0.045779in}{-0.026587in}}{\pgfqpoint{-0.036183in}{-0.036183in}}%
\pgfpathcurveto{\pgfqpoint{-0.026587in}{-0.045779in}}{\pgfqpoint{-0.013571in}{-0.051171in}}{\pgfqpoint{0.000000in}{-0.051171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515748in}{2.261613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338943in}{0.743953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.778114in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Camptown}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.649354in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Races}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338943in}{0.465883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.500044in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Love Me}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.371284in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tender}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338943in}{0.187813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.221973in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Twinkle,}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488943in, y=0.093213in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Twinkle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246938in}{0.743953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396938in, y=0.778114in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}God Rest}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396938in, y=0.649354in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ye Merry}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246938in}{0.541042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396938in,y=0.497292in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rock-a-bye}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246938in}{0.313821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396938in, y=0.347982in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yankee}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396938in, y=0.219222in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Doodle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192558in}{0.743953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342558in, y=0.778114in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Happy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342558in, y=0.649354in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Birthday}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192558in}{0.465883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342558in, y=0.500044in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Skip to}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342558in, y=0.371284in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}My Lou}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_accuracy_ref320ms_text_notes_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.739460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722514in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.722514in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722514in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722514in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320445in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320445in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320445in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918376in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918376in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516306in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516306in}{0.739460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516306in,y=0.642238in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810748in,y=0.462449in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Note duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.767290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357639in, y=0.720207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.068073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.463022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.415940in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.810889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288195in, y=1.763806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218751in, y=2.111673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163195in,y=1.463022in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.941223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.028189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.376056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.636956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.115156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{0.854256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.463022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.289089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.028189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{1.549989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{1.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{1.376056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{0.739460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{2.186585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{0.756596in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{0.770349in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.790081in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.263642in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.253217in}{2.158755in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.158755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746432in}{0.941223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756596in}{1.115156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770349in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790081in}{1.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818183in}{1.984822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857647in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993377in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105190in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263642in}{2.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487866in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804769in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253217in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875064in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022433in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.922644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{1.922644in}}{\pgfqpoint{2.902842in}{1.950422in}}%
\pgfpathlineto{\pgfqpoint{2.902842in}{2.074655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.902842in}{2.102433in}}{\pgfqpoint{2.875064in}{2.102433in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{2.102433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{2.102433in}}{\pgfqpoint{1.994655in}{2.074655in}}%
\pgfpathlineto{\pgfqpoint{1.994655in}{1.950422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994655in}{1.922644in}}{\pgfqpoint{2.022433in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.922644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875064in,y=1.950422in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 3.1 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.746432in}{0.782488in}}{\pgfqpoint{2.875064in}{2.019216in}}{%
\pgfpathmoveto{\pgfqpoint{0.746432in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.782838in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.784138in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{0.787614in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{0.789445in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.790106in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{0.792249in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{0.792967in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.799354in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{0.802390in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{0.803821in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{0.829441in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.832182in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{0.844433in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{0.885870in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{0.896349in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{0.915736in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{0.933656in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{0.940502in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{0.969633in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.022854in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.069008in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.084283in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.148261in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{1.153749in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.157725in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{1.161923in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.162112in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.162765in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.161808in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.160385in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{1.158621in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.156364in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{1.143743in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.136410in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.128553in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.103136in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.097335in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.084254in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.077697in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.065652in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.055294in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.038542in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.004670in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{0.999387in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{0.980878in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.970236in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{0.957707in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.941541in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.931667in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{0.914469in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.912226in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.908413in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{0.899961in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{0.896328in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.897282in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{0.900619in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{0.903895in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{0.915350in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.819346in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.819346in}}%
\pgfpathlineto{\pgfqpoint{2.826937in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{1.789916in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.748343in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{1.740669in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{1.734499in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.733336in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{2.188089in}{1.728341in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.727687in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.728366in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.730048in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.731336in}}%
\pgfpathlineto{\pgfqpoint{2.002149in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.735971in}}%
\pgfpathlineto{\pgfqpoint{1.945568in}{1.738618in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.741737in}}%
\pgfpathlineto{\pgfqpoint{1.891488in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{1.753440in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.761210in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.765335in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.768880in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.777292in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.786832in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.818976in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.830984in}}%
\pgfpathlineto{\pgfqpoint{1.483224in}{1.837110in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.843404in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.848662in}}%
\pgfpathlineto{\pgfqpoint{1.433332in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.860329in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.865713in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.877498in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.890162in}}%
\pgfpathlineto{\pgfqpoint{1.329273in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.902538in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.907698in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.913360in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.918891in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{1.935233in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.944698in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{1.949269in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.953569in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.962530in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.971166in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.975242in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.987027in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.995724in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{1.075152in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.002810in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.004436in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.006425in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{2.008794in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{2.011570in}}%
\pgfpathlineto{\pgfqpoint{1.023528in}{2.012688in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{2.014665in}}%
\pgfpathlineto{\pgfqpoint{1.003785in}{2.015798in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{0.991349in}{2.017386in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.018239in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{2.018749in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{2.019069in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{2.019177in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{2.019216in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.018689in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{2.018141in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.013740in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{2.011651in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{2.008202in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{2.006179in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.003953in}}%
\pgfpathlineto{\pgfqpoint{0.905551in}{2.001520in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.998870in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{1.995299in}}%
\pgfpathlineto{\pgfqpoint{0.893547in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.988907in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{1.980986in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{1.966926in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.956274in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{1.950708in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.945211in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.932205in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{1.925489in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.917865in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.902422in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.893733in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{0.833814in}{1.876514in}}%
\pgfpathlineto{\pgfqpoint{0.831325in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{1.858149in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{0.824189in}{1.837167in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.824163in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.812636in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.789714in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{1.778128in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{0.809304in}{1.754226in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{0.801799in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.680304in}}%
\pgfpathlineto{\pgfqpoint{0.798293in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{0.796599in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.635614in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.619286in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.603782in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{1.554999in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.504849in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.490076in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{0.777730in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.411000in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{0.772955in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{1.363137in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.347672in}}%
\pgfpathlineto{\pgfqpoint{0.769647in}{1.332080in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{1.317965in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{1.306685in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.266293in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{1.239004in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{1.215574in}}%
\pgfpathlineto{\pgfqpoint{0.760108in}{1.204841in}}%
\pgfpathlineto{\pgfqpoint{0.759268in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.758446in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{0.757643in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{1.150347in}}%
\pgfpathlineto{\pgfqpoint{0.755339in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{0.753186in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{0.752500in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.096573in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{0.749295in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.083589in}}%
\pgfpathlineto{\pgfqpoint{0.747538in}{1.082220in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.079664in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{0.739460in}}{\pgfqpoint{2.341496in}{1.447124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746432in}{0.863438in}}%
\pgfpathlineto{\pgfqpoint{0.749907in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{0.771827in}{0.984342in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.359902in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{0.852901in}{1.483378in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{0.889723in}{1.588111in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{1.609097in}}%
\pgfpathlineto{\pgfqpoint{0.914019in}{1.626475in}}%
\pgfpathlineto{\pgfqpoint{0.927461in}{1.640100in}}%
\pgfpathlineto{\pgfqpoint{0.936942in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.652184in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.655525in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.657093in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{0.997497in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.604855in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.573475in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.420943in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{1.395955in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.371755in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.289424in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.253679in}}%
\pgfpathlineto{\pgfqpoint{1.918222in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.243229in}}%
\pgfpathlineto{\pgfqpoint{2.031414in}{1.240096in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.238456in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.238388in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{2.439435in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.264994in}}%
\pgfpathlineto{\pgfqpoint{2.601967in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.325716in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.325716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197959in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.285459in}{0.138261in}}%
\pgfpathlineto{\pgfqpoint{0.372959in}{0.138261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435459in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLMM (95\% CrI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.182011in}}%
\pgfpathlineto{\pgfqpoint{1.534577in}{0.094511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728327in,y=0.094511in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human median (Q1--Q3)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/duration_bias_ref320ms_paired_arrow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{3.862841in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{3.862841in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.862841in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711306in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{3.662841in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{3.662841in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{1.142841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878294in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295763in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.295763in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295763in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295763in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713232in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.713232in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713232in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713232in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252978in, y=3.497876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268390in, y=3.354809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.1 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252978in, y=3.137876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268390in, y=2.994809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5 Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164363in, y=2.777876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079230in, y=2.634809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Omni Plus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164363in, y=2.417876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.017564in, y=2.274809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Omni Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252978in, y=2.057876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160338in, y=1.914809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5 Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268530in, y=1.697876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353254in, y=1.554809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Omni}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252978in, y=1.337876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264505in, y=1.194809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3 Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704713in}{3.472941in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653594in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{1.574076in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466159in}{3.492741in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696193in}{3.433341in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679153in}{3.552141in}}%
\pgfpathlineto{\pgfqpoint{1.713232in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653594in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{1.653594in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568396in}{3.512541in}}%
\pgfpathlineto{\pgfqpoint{1.554196in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142407in}{3.093141in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150927in}{3.172341in}}%
\pgfpathlineto{\pgfqpoint{0.937932in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082768in}{3.132741in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099808in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{3.152541in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295763in}{2.752941in}}%
\pgfpathlineto{\pgfqpoint{1.096968in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202045in}{2.733141in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{2.772741in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483198in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.196366in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.832141in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912373in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{2.392941in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972011in}{2.373141in}}%
\pgfpathlineto{\pgfqpoint{0.778896in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057209in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{0.957812in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{2.472141in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491718in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185006in}{2.032941in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065729in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946452in}{2.092341in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150927in}{1.993341in}}%
\pgfpathlineto{\pgfqpoint{1.176486in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{2.112141in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{1.017450in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{2.072541in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937932in}{1.752141in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869774in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057209in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{0.997571in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006090in}{1.372341in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869774in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{0.838535in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099808in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{1.057209in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074249in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006090in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{0.997571in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852734in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711306in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.142841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534317in}{3.453141in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491718in}{3.112941in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346882in}{3.073341in}}%
\pgfpathlineto{\pgfqpoint{0.838535in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{3.053541in}}%
\pgfpathlineto{\pgfqpoint{1.315643in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508758in}{2.812341in}}%
\pgfpathlineto{\pgfqpoint{1.474679in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167966in}{2.693541in}}%
\pgfpathlineto{\pgfqpoint{0.798776in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508758in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176486in}{2.052741in}}%
\pgfpathlineto{\pgfqpoint{0.759017in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125367in}{1.613541in}}%
\pgfpathlineto{\pgfqpoint{0.878294in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224793in,y=3.718397in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Youden's J}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704713in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704713in}{3.472941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693353in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693353in}{3.472941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534317in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534317in}{3.453141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{3.453141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653594in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653594in}{3.532341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574076in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574076in}{3.532341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466159in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466159in}{3.492741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275884in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275884in}{3.492741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696193in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696193in}{3.433341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693353in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693353in}{3.433341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679153in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679153in}{3.552141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713232in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713232in}{3.552141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653594in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653594in}{3.413541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653594in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653594in}{3.413541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568396in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568396in}{3.512541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554196in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554196in}{3.512541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491718in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491718in}{3.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{3.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142407in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142407in}{3.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{3.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150927in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150927in}{3.172341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937932in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937932in}{3.172341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082768in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082768in}{3.132741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{3.132741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346882in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346882in}{3.073341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838535in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838535in}{3.073341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099808in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099808in}{3.192141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{3.192141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236125in}{3.053541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315643in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315643in}{3.053541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270204in}{3.152541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{3.152541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295763in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295763in}{2.752941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096968in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096968in}{2.752941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202045in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202045in}{2.733141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{2.733141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508758in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508758in}{2.812341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474679in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474679in}{2.812341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236125in}{2.772741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{2.772741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483198in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483198in}{2.713341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196366in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196366in}{2.713341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.832141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.832141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167966in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167966in}{2.693541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798776in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798776in}{2.693541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912373in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912373in}{2.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236125in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236125in}{2.392941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.392941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972011in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972011in}{2.373141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778896in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778896in}{2.373141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057209in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057209in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989051in}{2.412741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.412741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270204in}{2.353341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957812in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957812in}{2.353341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091288in}{2.472141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077089in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077089in}{2.472141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508758in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508758in}{2.333541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256004in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256004in}{2.333541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491718in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491718in}{2.432541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{2.432541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185006in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185006in}{2.032941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{2.032941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065729in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065729in}{2.013141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136727in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136727in}{2.013141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946452in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946452in}{2.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{2.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176486in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176486in}{2.052741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759017in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759017in}{2.052741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150927in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150927in}{1.993341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176486in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176486in}{1.993341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989051in}{2.112141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{2.112141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989051in}{1.973541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017450in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017450in}{1.973541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116848in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{2.072541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{2.072541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091288in}{1.672941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.672941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989051in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989051in}{1.653141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.653141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091288in}{1.732341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.732341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.692741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.692741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270204in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270204in}{1.633341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.633341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937932in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937932in}{1.752141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.752141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125367in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125367in}{1.613541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.613541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869774in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869774in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057209in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057209in}{1.312941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997571in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997571in}{1.312941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.293141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{1.293141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006090in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006090in}{1.372341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{1.372341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869774in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869774in}{1.332741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838535in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838535in}{1.332741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099808in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099808in}{1.273341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057209in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057209in}{1.273341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074249in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074249in}{1.392141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858414in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858414in}{1.392141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006090in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006090in}{1.253541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997571in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997571in}{1.253541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852734in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852734in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878294in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711306in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878294in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923136in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{3.662841in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.662841in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.142841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942698in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431733in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{2.431733in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431733in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431733in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920769in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{2.920769in}{3.662841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920769in}{1.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920769in,y=1.045619in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{3.472941in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{3.492741in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{3.433341in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982619in}{3.552141in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{3.512541in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052481in}{3.093141in}}%
\pgfpathlineto{\pgfqpoint{2.152284in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{3.172341in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982619in}{3.132741in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{3.152541in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.752941in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052481in}{2.733141in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.772741in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142304in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.832141in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.392941in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.373141in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{2.472141in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062461in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{2.032941in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072442in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{2.128997in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{2.092341in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112363in}{1.993341in}}%
\pgfpathlineto{\pgfqpoint{2.245434in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{2.112141in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092402in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.072541in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.752141in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292009in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{2.128997in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212166in}{1.372341in}}%
\pgfpathlineto{\pgfqpoint{2.292009in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062461in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{2.128997in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{1.942698in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923136in}{1.142841in}}%
\pgfpathlineto{\pgfqpoint{2.950111in}{1.142841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.453141in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992599in}{3.112941in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022540in}{3.073341in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082422in}{3.053541in}}%
\pgfpathlineto{\pgfqpoint{2.408446in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.812341in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022540in}{2.693541in}}%
\pgfpathlineto{\pgfqpoint{2.361871in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182225in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.052741in}}%
\pgfpathlineto{\pgfqpoint{2.082422in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631340in}{1.613541in}}%
\pgfpathlineto{\pgfqpoint{2.920769in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436624in,y=3.718397in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{3.472941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.472941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.453141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989272in}{3.453141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989272in}{3.453141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.532341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.532341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{3.492741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.492741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.492741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962658in}{3.433341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.433341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.433341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982619in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982619in}{3.552141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.552141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.552141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.413541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{3.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{3.413541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{3.512541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.512541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.512541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992599in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992599in}{3.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.112941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052481in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052481in}{3.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152284in}{3.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152284in}{3.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{3.172341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035847in}{3.172341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035847in}{3.172341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982619in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982619in}{3.132741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.132741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.132741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022540in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022540in}{3.073341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989272in}{3.073341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989272in}{3.073341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962658in}{3.192141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{3.192141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{3.192141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082422in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082422in}{3.053541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408446in}{3.053541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408446in}{3.053541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042501in}{3.152541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{3.152541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{3.152541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.752941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.752941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.752941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052481in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052481in}{2.733141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{2.733141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{2.733141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{2.812341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059135in}{2.812341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059135in}{2.812341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.772741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989272in}{2.772741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989272in}{2.772741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142304in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142304in}{2.713341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059135in}{2.713341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059135in}{2.713341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.832141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.832141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.832141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022540in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022540in}{2.693541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361871in}{2.693541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361871in}{2.693541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{2.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.792541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.392941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.392941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.392941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{2.373141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059135in}{2.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059135in}{2.373141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{2.412741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.412741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.412741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042501in}{2.353341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.353341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.353341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042501in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042501in}{2.472141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035847in}{2.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035847in}{2.472141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182225in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182225in}{2.333541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478308in}{2.333541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478308in}{2.333541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062461in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062461in}{2.432541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989272in}{2.432541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989272in}{2.432541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002579in}{2.032941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{2.032941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{2.032941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072442in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072442in}{2.013141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128997in}{2.013141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128997in}{2.013141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002579in}{2.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{2.092341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{2.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.052741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082422in}{2.052741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082422in}{2.052741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112363in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112363in}{1.993341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245434in}{1.993341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245434in}{1.993341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{2.112141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{2.112141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{2.112141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092402in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092402in}{1.973541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105709in}{1.973541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105709in}{1.973541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012560in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012560in}{2.072541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{2.072541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{2.072541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{1.672941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.672941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{1.653141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.653141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.653141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{1.732341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.732341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.732341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.692741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.692741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.692741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{1.633341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.633341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.633341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.752141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.752141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631340in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631340in}{1.613541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920769in}{1.613541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920769in}{1.613541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.712541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292009in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292009in}{1.312941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128997in}{1.312941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128997in}{1.312941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.293141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{1.293141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{1.293141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212166in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212166in}{1.372341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292009in}{1.372341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292009in}{1.372341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952678in}{1.332741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989272in}{1.332741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989272in}{1.332741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962658in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962658in}{1.273341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059135in}{1.273341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059135in}{1.273341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062461in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062461in}{1.392141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965985in}{1.392141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965985in}{1.392141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002579in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002579in}{1.253541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128997in}{1.253541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128997in}{1.253541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972639in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018750in}{-0.018750in}}{\pgfqpoint{0.018750in}{0.018750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathcurveto{\pgfqpoint{0.004973in}{-0.018750in}}{\pgfqpoint{0.009742in}{-0.016774in}}{\pgfqpoint{0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.016774in}{-0.009742in}}{\pgfqpoint{0.018750in}{-0.004973in}}{\pgfqpoint{0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018750in}{0.004973in}}{\pgfqpoint{0.016774in}{0.009742in}}{\pgfqpoint{0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{0.009742in}{0.016774in}}{\pgfqpoint{0.004973in}{0.018750in}}{\pgfqpoint{0.000000in}{0.018750in}}%
\pgfpathcurveto{\pgfqpoint{-0.004973in}{0.018750in}}{\pgfqpoint{-0.009742in}{0.016774in}}{\pgfqpoint{-0.013258in}{0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.016774in}{0.009742in}}{\pgfqpoint{-0.018750in}{0.004973in}}{\pgfqpoint{-0.018750in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018750in}{-0.004973in}}{\pgfqpoint{-0.016774in}{-0.009742in}}{\pgfqpoint{-0.013258in}{-0.013258in}}%
\pgfpathcurveto{\pgfqpoint{-0.009742in}{-0.016774in}}{\pgfqpoint{-0.004973in}{-0.018750in}}{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972639in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942698in}{1.352541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923136in}{1.142841in}}{\pgfqpoint{1.026975in}{2.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.603922,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942698in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{-0.038194in}}{\pgfqpoint{0.038194in}{0.038194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfpathcurveto{\pgfqpoint{0.010129in}{-0.038194in}}{\pgfqpoint{0.019845in}{-0.034170in}}{\pgfqpoint{0.027008in}{-0.027008in}}%
\pgfpathcurveto{\pgfqpoint{0.034170in}{-0.019845in}}{\pgfqpoint{0.038194in}{-0.010129in}}{\pgfqpoint{0.038194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038194in}{0.010129in}}{\pgfqpoint{0.034170in}{0.019845in}}{\pgfqpoint{0.027008in}{0.027008in}}%
\pgfpathcurveto{\pgfqpoint{0.019845in}{0.034170in}}{\pgfqpoint{0.010129in}{0.038194in}}{\pgfqpoint{0.000000in}{0.038194in}}%
\pgfpathcurveto{\pgfqpoint{-0.010129in}{0.038194in}}{\pgfqpoint{-0.019845in}{0.034170in}}{\pgfqpoint{-0.027008in}{0.027008in}}%
\pgfpathcurveto{\pgfqpoint{-0.034170in}{0.019845in}}{\pgfqpoint{-0.038194in}{0.010129in}}{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038194in}{-0.010129in}}{\pgfqpoint{-0.034170in}{-0.019845in}}{\pgfqpoint{-0.027008in}{-0.027008in}}%
\pgfpathcurveto{\pgfqpoint{-0.019845in}{-0.034170in}}{\pgfqpoint{-0.010129in}{-0.038194in}}{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678810in}{0.691642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828810in,y=0.647892in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160-1280 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{-0.038194in}}{\pgfqpoint{0.038194in}{0.038194in}}{%
\pgfpathmoveto{\pgfqpoint{0.038194in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.038194in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{-0.038194in}}%
\pgfpathlineto{\pgfqpoint{0.038194in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191822in}{0.691642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341822in,y=0.647892in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>1280$ ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525350in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{0.612850in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{0.700350in}{0.442283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762850in,y=0.398533in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Twinkle, Twinkle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525350in}{0.290221in}}%
\pgfpathlineto{\pgfqpoint{0.612850in}{0.290221in}}%
\pgfpathlineto{\pgfqpoint{0.700350in}{0.290221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762850in,y=0.246471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rock-a-bye}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525350in}{0.138160in}}%
\pgfpathlineto{\pgfqpoint{0.612850in}{0.138160in}}%
\pgfpathlineto{\pgfqpoint{0.700350in}{0.138160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762850in,y=0.094410in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}God Rest Ye Merry}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864715in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{2.039715in}{0.442283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102215in,y=0.398533in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Camptown Races}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864715in}{0.290221in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{0.290221in}}%
\pgfpathlineto{\pgfqpoint{2.039715in}{0.290221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102215in,y=0.246471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Love Me Tender}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864715in}{0.138160in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{0.138160in}}%
\pgfpathlineto{\pgfqpoint{2.039715in}{0.138160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102215in,y=0.094410in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Happy Birthday}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig1_grouping.pgf <==
% TikZ/PGF fragment: Temporal Gestalt grouping limits.
% Required in the main document preamble:
%   \usepackage{tikz}
%   \usepackage{musicography}
%   \usetikzlibrary{arrows.meta,patterns,patterns.meta}

\begingroup%

\definecolor{humancol}{RGB}{31,90,150}%
\definecolor{modelcol}{RGB}{200,95,20}%

% Locally scoped helper commands with figure-specific names.
\newcommand{\gestaltenote}[3]{%
  \node[inner sep=0pt, anchor=center, scale=#3] at (#1,#2) {\musEighth};%
}%
\newcommand{\gestaltqnote}[3]{%
  \node[inner sep=0pt, anchor=center, scale=#3] at (#1,#2) {\musQuarter};%
}%
\newcommand{\gestalthnote}[3]{%
  \node[inner sep=0pt, anchor=center, scale=#3] at (#1,#2) {\musHalf};%
}%

% Layout knobs (cm).
% XMin/XMax extend the original 0..7.1 range by 0.282 cm on each side, which
% makes the drawing (including the label overhang) exactly 7.7 cm wide so it
% fills the \makebox below edge to edge. Extending both ends symmetrically
% keeps the hatched zones equal in width and leaves the midpoint (and thus
% the centred "human"/"model" labels and all drawn elements) unchanged.
\newcommand{\GestaltXMin}{-0.282}%
\newcommand{\GestaltLo}{1.9}%
\newcommand{\GestaltHi}{5.2}%
\newcommand{\GestaltXMax}{7.382}%
\pgfmathsetmacro{\GestaltMid}{(\GestaltXMin+\GestaltXMax)/2}% axis / label centre
\newcommand{\GestaltHumanY}{-0.15}% blue human range bar
\newcommand{\GestaltModelY}{-0.75}% orange model range bar
\newcommand{\GestaltZoneBottom}{-1.05}% hatching extends below both range rows

% The outer box is exactly 7.7 cm wide. Nothing inside is scaled, so font
% sizes remain true to the values specified below.
\makebox[7.7cm][c]{%
\begin{tikzpicture}[
  font=\fontsize{10}{12}\selectfont,
  line cap=round
]

\tikzset{
  bar/.style={line width=1.1pt},
  endtick/.style={line width=1.1pt},
  axis/.style={
    ->,
    >={Stealth[length=4pt, width=5pt]},
    gray!70,
    line width=1pt
  },
  zone/.style={
    pattern=north east lines,
    pattern color=gray!40,
    draw=none
  },
  lbl/.style={inner sep=1.5pt, fill=white},
  zlbl/.style={gray, align=center, fill=white, inner sep=1.5pt},
  title/.style={
    anchor=west,
    font=\fontsize{11}{13}\selectfont\bfseries
  },
  rangecap/.tip={Hooks[sep] . Hooks[]},
}

% Temporal grouping
\begin{scope}
  \node[title] at (\GestaltXMin,2.62) {Temporal grouping};

  \fill[zone] (\GestaltXMin,\GestaltZoneBottom) rectangle (\GestaltLo,2.15);
  \node[zlbl] at ({(\GestaltXMin+\GestaltLo)/2},1.90) {too fast};

  \fill[zone] (\GestaltHi,\GestaltZoneBottom) rectangle (\GestaltXMax,2.15);
  \node[zlbl] at ({(\GestaltHi+\GestaltXMax)/2},1.90) {too slow};

  \foreach \x/\syl in {2.8/Hap-, 3.3/py, 3.8/Birth-, 4.3/day} {%
    \node[
      anchor=base,
      inner sep=1pt,
      font=\fontsize{7}{6.5}\selectfont
    ] at (\x,1.9) {\syl};%
  }

  % Left/right note clusters are centred in the hatched zones; after the
  % ±0.282 cm frame extension that means a ±0.141 cm shift from the old
  % 0..7.1 coordinates. Middle (quarter) notes sit between Lo/Hi and are unchanged.
  \foreach \x/\y in {0.309/1.1, 0.639/1.1, 0.979/1.25, 1.309/1.1}
    {\gestaltenote{\x}{\y}{1.6}}
  \foreach \x/\y in {2.8/1.1, 3.3/1.1, 3.8/1.25, 4.3/1.1}
    {\gestaltqnote{\x}{\y}{1.6}}
  \foreach \x/\y in {5.541/1.1, 6.291/1.1, 7.041/1.25}
    {\gestalthnote{\x}{\y}{1.6}}

  \draw[axis] (\GestaltXMin,0.32) -- (\GestaltXMax,0.32);
%  \node[gray, inner sep=1.5pt] at (\GestaltMid,0.53)
%    {note duration};
%  \draw[gray!70, line width=0.5pt] (\GestaltLo,0.27) -- (\GestaltLo,0.37);
%  \node[gray, anchor=north] at (\GestaltLo,0.25) {160\,ms};
%  \draw[gray!70, line width=0.5pt] (\GestaltHi,0.27) -- (\GestaltHi,0.37);
%  \node[gray, anchor=north] at (\GestaltHi,0.25) {2\,s};

  \draw[bar, humancol, rangecap-rangecap]
    (\GestaltLo,\GestaltHumanY) -- (\GestaltHi,\GestaltHumanY);
  % \draw[endtick, humancol] (\GestaltLo,-0.45) -- (\GestaltLo,-0.25);
  % \draw[endtick, humancol] (\GestaltHi,-0.45) -- (\GestaltHi,-0.25);
  \node[text=humancol, anchor=east] at ({\GestaltLo-0.05},\GestaltHumanY) {blurred};
  \node[lbl, text=humancol] at (\GestaltMid,\GestaltHumanY) {human};
  \node[humancol, anchor=west] at ({\GestaltHi+0.05},\GestaltHumanY) {melody lost};

  \draw[bar, modelcol] (\GestaltLo,\GestaltModelY) -- (\GestaltHi,\GestaltModelY);
  \draw[
    bar,
    modelcol,
    dashed,
    ->,
    >={Stealth[length=3.5pt]}
  ] (\GestaltHi,\GestaltModelY) -- ({\GestaltXMax-0.2},\GestaltModelY);
  % \draw[endtick, modelcol] (\GestaltLo,-1.05) -- (\GestaltLo,-0.85);
  % \node[text=modelcol, anchor=east] at ({\GestaltLo-0.05},\GestaltModelY) {tokeniser lim.};
  \draw[
    bar,
    modelcol,
    dashed,
    <-,
    >={Stealth[length=3.5pt]}
  ] ({\GestaltXMin+0.2},\GestaltModelY) -- (\GestaltLo,\GestaltModelY);
  \node[lbl, text=modelcol] at (\GestaltMid,\GestaltModelY) {model};
  \node[lbl, text=modelcol] at ({(\GestaltXMin+\GestaltLo)/2},\GestaltModelY) {\textbf{?}};
  \node[lbl, text=modelcol] at ({(\GestaltHi+\GestaltXMax)/2},\GestaltModelY) {\textbf{?}};

\end{scope}

\end{tikzpicture}%
}%

\endgroup


==> figures/prompt_few_shot_audio_only.tex <==
\begin{tcolorbox}[title={Few-shot prompt (audio-only)}, colback=white, colframe=black!70, boxrule=0.5pt, sharp corners, fonttitle=\bfseries, left=4pt, right=4pt, top=3pt, bottom=3pt]
\raggedright\ttfamily
${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

{\leftskip=1.25em \noindent You are participating in a melody recognition task.\par

\noindent [...]\par

\noindent \textrm{\textbf{The possible answer titles are: }}Happy Birthday. Camptown Races. [...]. Skip to My Lou.\par

\noindent \textrm{\textbf{Reference example 1. The title is }}Twinkle Twinkle Little Star\textrm{\textbf{. The reference melody starts now.}}\par}

${<}/\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{reference audio}{>}$

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

{\leftskip=1.25em \noindent \textrm{\textbf{That was reference example 1, titled }}Twinkle Twinkle Little Star\textrm{\textbf{.}}\par

\noindent [...]\par

\noindent \textrm{\textbf{Now classify the target melody. The target melody starts now.}}\par}

${<}/\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{target audio}{\,{/}{>}}$
\end{tcolorbox}


==> figures/prompt_few_shot_text_audio.tex <==
\begin{tcolorbox}[title={Few-shot prompt (text+audio)}, colback=white, colframe=black!70, boxrule=0.5pt, sharp corners, fonttitle=\bfseries, left=4pt, right=4pt, top=3pt, bottom=3pt]
\raggedright\ttfamily
You are participating in a melody-recognition screening task.

The labelled examples in this prompt are the only possible answers for this trial.
The target melody is guaranteed to be one of them.

Each labelled example is wrapped between two text markers: "Reference: <title>" immediately before its audio and "End Reference: <title>" immediately after.
The audio you must classify comes last and is preceded by "Classify this audio — choose the best matching title above:". 
The target may start at a later note and may loop, so do not rely on exact file equality.
Choose the title of the reference that best matches the target.

Return only the melody title, exactly as written below, with no extra words.

Eligible answers:

Happy Birthday

Camptown Races

[...]

Skip to My Lou

Reference: Twinkle Twinkle Little Star

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{reference audio}{>}$

End Reference: Twinkle Twinkle Little Star

Reference: Happy Birthday

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{reference audio}{>}$

End Reference: Happy Birthday

[...]

Classify this audio — choose the best matching title above:

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{target audio}{\,{/}{>}}$
\end{tcolorbox}


==> figures/prompt_few_shot_text_notes.tex <==
\begin{tcolorbox}[title={Few-shot prompt (text+audio, note sequences)}, colback=white, colframe=black!70, boxrule=0.5pt, sharp corners, fonttitle=\bfseries, left=4pt, right=4pt, top=3pt, bottom=3pt]
\raggedright\ttfamily
You are participating in a melody-recognition screening task.

[...]

\textrm{\textbf{Each reference audio is followed by its note sequence in scientific pitch notation (e.g. C\#5), which describes that reference tune.}}

[...]

Return only the melody title, exactly as written below, with no extra words.

Reference: Twinkle Twinkle Little Star

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{reference audio}{>}$

\textrm{\textbf{This melody's notation is: F\#4 F\#4 C\#5 C\#5 [...]}}

End Reference: Twinkle Twinkle Little Star

Reference: Happy Birthday

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{reference audio}{>}$

\textrm{\textbf{This melody's notation is: G\#4 G\#4 A\#4 G\#4 [...]}}

End Reference: Happy Birthday

[...]

Classify this audio — choose the best matching title above:

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{target audio}{\,{/}{>}}$
\end{tcolorbox}


==> figures/prompt_zero_shot_audio_only.tex <==
\begin{tcolorbox}[title={Zero-shot prompt (audio-only)}, colback=white, colframe=black!70, boxrule=0.5pt, sharp corners, fonttitle=\bfseries, left=4pt, right=4pt, top=3pt, bottom=3pt]
\raggedright\ttfamily
${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

{\leftskip=1.25em \noindent You are participating in a melody recognition task. [...] \textrm{\textbf{The melody starts now.}}\par}

${<}/\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{spoken instructions (TTS)}{>}$

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{target audio}{\,{/}{>}}$
\end{tcolorbox}


==> figures/prompt_zero_shot_text_audio.tex <==
\begin{tcolorbox}[title={Zero-shot prompt (text+audio)}, colback=white, colframe=black!70, boxrule=0.5pt, sharp corners, fonttitle=\bfseries, left=4pt, right=4pt, top=3pt, bottom=3pt]
\raggedright\ttfamily
You are participating in a melody recognition task. The possible answer titles are: Skip to My Lou. Happy Birthday. [...]. God Rest Ye Merry Gentlemen. You will hear one melody. Answer with only the title of the melody, no extra words.

${<}\,\raise0.27em\hbox{\tikz[baseline=0,x=0.11em,y=0.28em]{\foreach \h/\x in {0.35/0,0.75/1,1.15/2,0.55/3,1.35/4,0.85/5,0.45/6,1.05/7,0.65/8,0.95/9,0.4/10}{\draw[line width=0.55pt,line cap=round] (\x,-\h) -- (\x,\h);}}}\,{:}\ \mbox{target audio}{\,{/}{>}}$
\end{tcolorbox}


==> figures/screening-in-context-audio-only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{4.606421in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{4.606421in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.606421in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{4.576421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{4.576421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834696in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347061in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347061in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859427in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859427in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152362in,y=0.624409in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chance-corrected accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{4.488921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=4.488921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 2.5 Pro}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{4.313921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=4.313921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 3.1 Pro}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{4.138921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=4.138921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 3 Flash}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.963921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.963921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 2.5 Flash}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.788921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.788921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 Omni Plus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.613921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.613921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MiMo-V2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.438921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.438921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Music Flamingo Think}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.263921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.263921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT Audio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.088921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.088921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT Audio Mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.913921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.913921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voxtral Small}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.738921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.738921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 2.5 Lite}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.563921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.563921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3 Omni}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.388921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.388921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Music Flamingo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.213921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.213921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3 Omni Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.038921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.038921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3 Omni Think}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.863921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.863921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3.5 Omni Flash}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.688921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.688921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Audio Flamingo Think}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.513921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.513921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Audio Flamingo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.338921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.338921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MiMo-V2-Omni}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.163921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.163921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2 Audio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{0.988921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=0.988921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nemotron 3 Omni}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432455in}{4.466171in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{4.466171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{4.291171in}}%
\pgfpathlineto{\pgfqpoint{2.774032in}{4.291171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920090in}{4.116171in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{4.116171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{3.941171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{3.766171in}}%
\pgfpathlineto{\pgfqpoint{2.261667in}{3.766171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749301in}{3.591171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{3.591171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{3.416171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{3.416171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{3.241171in}}%
\pgfpathlineto{\pgfqpoint{1.920090in}{3.241171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749301in}{3.066171in}}%
\pgfpathlineto{\pgfqpoint{2.347061in}{3.066171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{2.176273in}{2.891171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749301in}{2.716171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{2.716171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{2.541171in}}%
\pgfpathlineto{\pgfqpoint{1.920090in}{2.541171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{2.366171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{2.366171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{1.920090in}{2.191171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{2.016171in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{2.016171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{1.841171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{1.841171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.666171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{1.491171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.316171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.141171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{0.966171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398298in}{4.488921in}}%
\pgfpathlineto{\pgfqpoint{2.628862in}{4.488921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167733in}{4.313921in}}%
\pgfpathlineto{\pgfqpoint{2.628862in}{4.313921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860314in}{4.138921in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{4.138921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{3.963921in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{3.963921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{3.788921in}}%
\pgfpathlineto{\pgfqpoint{2.167733in}{3.788921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{3.613921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{3.613921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{3.438921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{3.438921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{3.263921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{3.263921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{3.088921in}}%
\pgfpathlineto{\pgfqpoint{2.167733in}{3.088921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{2.913921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{2.738921in}}%
\pgfpathlineto{\pgfqpoint{2.014024in}{2.738921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{2.014024in}{2.563921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{2.388921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{2.388921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{2.213921in}}%
\pgfpathlineto{\pgfqpoint{2.014024in}{2.213921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{2.038921in}}%
\pgfpathlineto{\pgfqpoint{1.783459in}{2.038921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{1.863921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{1.688921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{1.783459in}{1.513921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{1.783459in}{1.338921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{1.783459in}{1.163921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.860314in}{0.988921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420256in}{4.511671in}}%
\pgfpathlineto{\pgfqpoint{2.420256in}{4.511671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273866in}{4.336671in}}%
\pgfpathlineto{\pgfqpoint{2.273866in}{4.336671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200671in}{4.161671in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{4.161671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200671in}{3.986671in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{3.986671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907891in}{3.811671in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{3.811671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981086in}{3.636671in}}%
\pgfpathlineto{\pgfqpoint{1.981086in}{3.636671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981086in}{3.461671in}}%
\pgfpathlineto{\pgfqpoint{1.981086in}{3.461671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981086in}{3.286671in}}%
\pgfpathlineto{\pgfqpoint{1.981086in}{3.286671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{3.111671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.936671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.936671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.761671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.761671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907891in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{2.586671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.411671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.411671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.236671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.061671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.061671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.886671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688305in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.711671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.536671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.361671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.186671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688305in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.011671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{4.576421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{4.576421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{4.576421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{4.576421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{4.576421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603244in}{4.466171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664240in}{4.291171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237268in}{4.116171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225069in}{3.941171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029882in}{3.766171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810297in}{3.591171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798098in}{3.416171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810297in}{3.241171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981086in}{3.066171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859094in}{2.891171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.716171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785899in}{2.541171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749301in}{2.366171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737102in}{2.191171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{2.016171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.841171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712704in}{1.666171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749301in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700505in}{1.316171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639509in}{1.141171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590712in}{0.966171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497111in}{4.488921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464173in}{4.313921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123816in}{4.138921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068920in}{3.963921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981086in}{3.788921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904231in}{3.613921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893252in}{3.438921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849335in}{3.263921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871293in}{3.088921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882272in}{2.913921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904231in}{2.738921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860314in}{2.563921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816397in}{2.388921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816397in}{2.213921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{2.038921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805418in}{1.863921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849335in}{1.688921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695625in}{1.513921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706604in}{1.338921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706604in}{1.163921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684646in}{0.988921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420256in}{4.511671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273866in}{4.336671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200671in}{4.161671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200671in}{3.986671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907891in}{3.811671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981086in}{3.636671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981086in}{3.461671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981086in}{3.286671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{3.111671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.936671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.761671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907891in}{2.586671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.411671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.236671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.061671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.886671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688305in}{1.711671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.536671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.361671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.186671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{3.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688305in}{1.011671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578864in}{0.279334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728864in,y=0.246522in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578864in}{0.127273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728864in,y=0.094460in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302362in}{0.279334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452362in,y=0.246522in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.214862in}{0.138210in}}%
\pgfpathlineto{\pgfqpoint{2.302362in}{0.138210in}}%
\pgfpathlineto{\pgfqpoint{2.389862in}{0.138210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452362in,y=0.094460in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pass}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/screening-in-context-text-audio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{times}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031496in}{3.556421in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031496in}{3.556421in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.556421in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{3.526421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{3.526421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834696in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347061in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347061in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859427in}{0.901421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859427in,y=0.804198in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152362in,y=0.624409in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chance-corrected accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.438921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.438921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 3.1 Pro}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.263921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.263921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 2.5 Pro}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{3.088921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=3.088921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 2.5 Flash}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.913921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.913921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Qwen3.5 Omni Flash}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.738921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.738921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Qwen3 Omni}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.563921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.563921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Qwen3.5 Omni Plus}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.388921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.388921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Gemini 3 Flash}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.213921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.213921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voxtral Small}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{2.038921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=2.038921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT Audio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.863921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.863921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemini 2.5 Lite}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.688921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.688921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MiMo-V2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.513921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.513921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2 Audio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.338921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.338921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3 Omni Think}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{1.163921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=1.163921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT Audio Mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424803in}{0.988921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334525in,y=0.988921in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MiMo-V2-Omni}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774032in}{3.416171in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{3.416171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688638in}{3.241171in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{3.241171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603244in}{3.066171in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{3.066171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261667in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{2.891171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{2.716171in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{2.716171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261667in}{2.541171in}}%
\pgfpathlineto{\pgfqpoint{2.603244in}{2.541171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090878in}{2.366171in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{2.366171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{2.261667in}{2.191171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{2.016171in}}%
\pgfpathlineto{\pgfqpoint{2.176273in}{2.016171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663907in}{1.841171in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{1.841171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.666171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578513in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{2.005484in}{1.491171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{1.316171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{1.141171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493119in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{0.966171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782572in}{3.438921in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{3.438921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552007in}{3.263921in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{3.263921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398298in}{3.088921in}}%
\pgfpathlineto{\pgfqpoint{2.782572in}{3.088921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167733in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{2.552007in}{2.913921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321443in}{2.738921in}}%
\pgfpathlineto{\pgfqpoint{2.552007in}{2.738921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167733in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{2.552007in}{2.563921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860314in}{2.388921in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{2.388921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{2.038921in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{2.038921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{1.863921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{1.688921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783459in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{1.860314in}{1.513921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706604in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{2.014024in}{1.338921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{1.163921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629749in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.783459in}{0.988921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786232in}{3.461671in}}%
\pgfpathlineto{\pgfqpoint{2.786232in}{3.461671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713036in}{3.286671in}}%
\pgfpathlineto{\pgfqpoint{2.713036in}{3.286671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639841in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{2.639841in}{3.111671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420256in}{2.936671in}}%
\pgfpathlineto{\pgfqpoint{2.420256in}{2.936671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200671in}{2.761671in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{2.761671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054281in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{2.586671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054281in}{2.411671in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{2.411671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{2.061671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{2.061671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.886671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834696in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.711671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761500in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.536671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907891in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.361671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688305in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.186671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688305in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.011671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{3.526421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{3.526421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{3.526421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{0.901421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424803in}{3.526421in}}%
\pgfpathlineto{\pgfqpoint{2.879921in}{3.526421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847227in}{3.416171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786232in}{3.241171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737435in}{3.066171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530049in}{2.891171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603244in}{2.716171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432455in}{2.541171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225069in}{2.366171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859094in}{2.191171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871293in}{2.016171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871293in}{1.841171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676106in}{1.666171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773700in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566314in}{1.316171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749301in}{1.141171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688305in}{0.966171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815510in}{3.438921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694738in}{3.263921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606904in}{3.088921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354381in}{2.913921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453194in}{2.738921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343401in}{2.563921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057941in}{2.388921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849335in}{2.038921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816397in}{1.863921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904231in}{1.688921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816397in}{1.513921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860314in}{1.338921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816397in}{1.163921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684646in}{0.988921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786232in}{3.461671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713036in}{3.286671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639841in}{3.111671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420256in}{2.936671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200671in}{2.761671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054281in}{2.586671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054281in}{2.411671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{2.061671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.886671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834696in}{1.711671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761500in}{1.536671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907891in}{1.361671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688305in}{1.186671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424803in}{0.901421in}}{\pgfqpoint{1.455118in}{2.625000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688305in}{1.011671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578864in}{0.279334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728864in,y=0.246522in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578864in}{0.127273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728864in,y=0.094460in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302362in}{0.279334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452362in,y=0.246522in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8 cand.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.214862in}{0.138210in}}%
\pgfpathlineto{\pgfqpoint{2.302362in}{0.138210in}}%
\pgfpathlineto{\pgfqpoint{2.389862in}{0.138210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452362in,y=0.094460in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pass}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

